CIV 1549 as an Eigenvector 1 Parameter for Active Galactic Nuclei

[Abridged] We have been exploring a spectroscopic unification for all known types of broad line emitting AGN. The 4D Eigenvector 1 (4DE1) parameter space shows promise as a unification capable of organizing quasar diversity on a sequence primarily governed by Eddington ratio. This paper considers the role of CIV 1549 measures with special emphasis on the CIV 1549 line shift as a principal 4DE1 diagnostic. We use HST archival spectra for 130 sources with S/N high enough to permit reliable CIV 1549 broad component (BC) measures. We find a CIV 1549 BC profile blueshift that is strongly concentrated among (largely radio-quiet: RQ) sources with FWHM(H beta BC) < 4000 km/s (which we call Population A). Narrow line Seyfert 1 (NLSy1, with FWHM H beta < 2000 km/s) sources belong to this population but do not emerge as a distinct class. The systematic blueshift, widely interpreted as arising in a disk wind/outflow, is not observed in broader lined AGN which we call Population B. We find new correlations between FWHM(CIV 1549 BC) and CIV 1549 line shift as well as the equivalent width of CIV 1549. They are seen only in Pop. A sources. CIV 1549 measures enhance the apparent dichotomy at FWHM(Hbeta BC) approx. 4000 \kms\ (Sulentic et al. 2000) suggesting that it has more significance in the context of Broad Line Region structure than the more commonly discussed RL vs. RQ dichotomy. Black hole masses computed from FWHM CIV 1549 BC for about 80 AGN indicate that the CIV 1549 width is a poor virial estimator. Comparison of mass estimates derived from Hbeta BC and CIV 1549 reveals that the latter show different and nonlinear offsets for population A and B sources. A significant number of sources also show narrow line CIV 1549 emission. We present a recipe for CIV 1549 narrow component extraction.

==> (inline-0) <==
\begin{deluxetable}{llrcccccccc}\tabletypesize{\scriptsize}
\tablecomments{Table 1 is published in its entirety in the
electronic edition of the Astrophysical Journal. A portion is
shown here for guidance regarding its form and content.}
\tablenum{1} \tablewidth{0pt} \tablecaption{Source Identification
and 4DE1 Parameters} \tablehead{\colhead{IAU Code}&
\colhead{Common Name\tablenotemark{a}}&
\colhead{$z$\tablenotemark{b}} &  \colhead{$z$\ Ref.} &
\colhead{PG/BO} &\colhead{$A_{\mathrm B}$\tablenotemark{c}} &
\colhead{FWHM(\hbbc)} & \colhead{\rfe} & \colhead{$\log$(\rk)} & \colhead{$\Gamma_{\rm soft}$} \\
& & & & & [mag]  &   [\kms] &  & & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)}& \colhead{(10)} } \startdata
J00057+0203   & LBQS 0003+0146          & 0.234     &  C91     &      &0.10 &3315   & 0.26 &   -1.00   &3.08    \\%
J00059+1609   & PG 0003+158             & 0.4504    &  M03     &$\ast$&0.22 &5519   & 0.14 &   2.53    &2.34     \\%
J00063+2012   & MRK 0335                & 0.0252    &  M03     &$\ast$&0.15 &1950   & 0.28 &   -0.54   &2.90     \\%
J00204+0226   & LBQS 0017+0209          & 0.401     &  F89     &      &0.10 &2535   & 1.07 &   -1.00   &\ldots       \\%
J00292+1316   & PG 0026+129             & 0.1451    &  M03     &$\ast$&0.31 &2405   & 0.28 &   -0.10   &2.07       \\%
J00392$-$5117 & [WPV85] 007             & 0.0290    &  G99     &      &0.05 &1203   & 0.68 &   \ldots  &9.00:     \\%
J00449+1026   & [HB89] 0042+101         & 0.5857    &  SPM     &      &0.29 &8978   & 0.40 &   0.00    &2.48        \\%
J00470+0319   & PG 0044+030             & 0.6231    &  M03     &      &0.09 &5759   & 0.19 &   1.83    &1.72  \\%
J00535+1241   & UGC 00545               & 0.0605    &  M03     &$\ast$&0.28 &1151   & 1.30 &   -0.47   &3.10        \\%
J00548+2525   & PG 0052+251             & 0.1543    &  M03     &B$\ast$&0.21 &5772   & 0.15 &   -0.39   &2.49     \\%
J00573$-$2222 & TON S180                & 0.0620    &  M03     &      &0.06 &1131   & 0.54 &   -1.00   &2.89         \\%
J01032+0221   & LBQS 0100+0205          & 0.394     &  M03     &      &0.09 &6682   & 0.20 &   -1.00   &\ldots        \\%
J01237$-$5848 & Fairall 9               & 0.0461    &  M03     &      &0.12 &6263   & 0.43 &   -0.30   &2.42    \\%
J01342$-$4258 & HE 0132$-$4313          & 0.237     &  W00     &      &0.07 &2600   & 2.20 &   1.57    &3.30        \\%
J01376$-$2430 & [HB89] 0135$-$247       & 0.835     &  JB91    &      &0.05 &10563  & 0.30 &   3.59    &2.14        \\%
J01399+0131   & UM 355                  & 0.2600    &  SPM?    &      &0.13 &11245  & 0.09 &   3.09    &1.93    \\%
J02019$-$1132 & 3C 057                  & 0.6713    &  SPM     &      &0.10 &4753   & 1.25 &   2.00    &2.28      \\%
J02171+1104   & [HB89] 0214+108         & 0.408     &  HB80    &      &0.47 &4290   & 0.05 &   2.68    &2.13        \\%
J03198+4130   & NGC 1275                & 0.0175    &  M96     &      &0.70 &5659   & 0.05 &   3.56    &2.40         \\%
J03514$-$1429 & 3C 095                  & 0.616     &  M03     &      &0.34 &9516   & 0.22 &   2.79    &2.34      \\%
J04055$-$1308 & [HB89] 0403$-$132       & 0.5705    &  M03     &      &0.25 &4440   & 0.07 &   3.74    &1.60     \\%
J04172$-$0553 & 3C 110                  & 0.7744    &  SPM     &      &0.19 &9256   & 0.55 &   2.32    &2.48       \\%
J04200$-$5456 & NGC 1566                & 0.00507   &  ESO     &      &0.04 &5967   & 0.05 &   2.37    &2.19             \\%
J04232$-$0120 & [HB89] 0420$-$014       & 0.915     &  WL78    &      &0.57 &3185   & 0.02 &   3.44    &2.02    \\%
J04412$-$4313 & [HB89] 0439$-$433       & 0.5938    &  M03     &      &0.07 &3608   & 0.16 &   2.46    &2.25     \\%
J04525$-$2953 & IRAS 04505$-$2958       & 0.2855    &  ESO     &      &0.06 &2275   & 0.39 &   -1.00   &3.10        \\%
J04561$-$2159 & [HB89] 0454$-$220       & 0.5346    &  SPM     &      &0.18 &9042   & 0.18 &   2.76    &1.97    \\%
J05161$-$0008 & ARK 120                 & 0.0323    &  M03     &      &0.55 &6455   & 0.51 &   -0.52   &2.60        \\%
J05198$-$4546 & PICTOR A                & 0.0350    &  EH04    &      &0.19 &18400  & 0.01 &   2.00    &2.34          \\%
J06300+6905   & HS 0624+6907            & 0.3702    &  M03     &      &0.42 &3660   & 0.14 &   -1.00   &3.80     \\%
J06357$-$7516 & [HB89] 0637$-$752       & 0.651     &  T93     &      &0.42 &7922   & 0.40 &   3.53    &2.38      \\%
J07086$-$4933 & 1H 0707$-$495           & 0.0408    &  ESO     &      &0.41 &1365   & 1.43 &   -1.00   &2.25       \\%
J07456+3142   & FBQS J074541.6+314256   & 0.4611    &  M03     &      &0.31 &7800   & 0.09 &   2.66    &1.56      \\%
J08407+1312   & 3C 207                  & 0.6804    &  M03     &      &0.40 &2958   & 0.73 &   3.79    &1.55     \\%
J08535+4349   & [HB89] 0850+440         & 0.5149    &  M03     &      &0.15 &2724   & 0.23 &   -1.00   &\ldots      \\%
J09065+1646   & 3C 215                  & 0.4113    &  SPM     &      &0.17 &4680   & 0.03 &   3.32    &1.72     \\%
J09199+5106   & NGC 2841 UB3            & 0.5563    &  M96     &   B  &0.07 &6338   & 0.70 &   -1.00   &2.41        \\%
J09270+3902   & [HB89] 0923+392         & 0.6953    &  SDSS    &      &0.06 &12675  & 0.05 &   4.46    &2.25      \\%
J09508+3926   & PG 0947+396             & 0.2067    &  M03     &$\ast$&0.08 &5389   & 0.26 &   -1.00   &2.18       \\%
J09568+4115   & PG 0953+414             & 0.2347    &  M03     &$\ast$&0.05 &3413   & 0.22 &   -0.13   &2.65       \\%
J09583+3224   & 3C 232                  & 0.5298    &  M03     &      &0.06 &13666  & 0.138&   3.40    &1.46       \\%
J10040+2855   & PG 1001+291             & 0.3298    &  M03     &   B   &0.09 &1853   & 0.92 &   -1.00   &4.01       \\%
J10043+0513   & PG 1001+054             & 0.1611    &  M03     &$\ast$&0.07 &1879   & 0.49 &   -0.07   &4.38         \\%
J10104+4132   & FBQS J101027.5+413238   & 0.6126    &  M03     &      &0.06 &2964   & 0.22 &   2.76    &2.00     \\%
J10235+1951   & NGC 3227                & 0.0039    &  O03     &      &0.10 &4605   & 0.01 &   0.00    &1.20     \\%
J10309+3102   & FBQS J103059.1+310255   & 0.1780    &  SPM     &      &0.09 &7800   & 0.02 &   2.38    &2.26       \\%
J10518$-$0051 & PG 1049$-$005           & 0.3591    &  M03     &$\ast$&0.25 &5610   & 0.15 &   -1.00   &2.86         \\%
J10525+6125   & [HB89] 1049+616         & 0.4207    &  SDSS    &      &0.06 &4225   & 0.03 &   2.61    &2.26       \\%
J11042+7658   & PG 1100+772             & 0.3116    &  M03     &$\ast$&0.15 &8242   & 0.01 &   2.62    &2.56      \\%
J11067+7234   & NGC 3516                & 0.0088    &  K96     &      &0.18 &6338   & 0.36 &   0.00    &2.20     \\%
J11072+1628   & [HB89] 1104+167         & 0.632     &  C93     &      &0.08 &7150   & 0.02 &   2.47    &2.39         \\%
J11146+4037   & 3C 254                  & 0.7367    &  SDSS    &      &0.06 &6866   & 0.20 &   2.00    &2.39      \\%
J11171+4413   & PG 1114+445             & 0.1433    &  M03     &$\ast$&0.07 &5402   & 0.10 &   -1.00   &2.50        \\%
J11185+4025   & PG 1115+407             & 0.1536    &  M03     &$\ast$&0.07 &2295   & 0.49 &   -1.00   &2.92        \\%
J11191+2119   & PG 1116+215             & 0.1765    &  M03     &$\ast$&0.10 &3218   & 0.36 &   -0.20   &2.60        \\%
J11246+4201   & PG 1121+422             & 0.2253    &  M03     &$\ast$&0.10 &2834   & 0.23 &   -1.00   &2.83        \\%
J11350$-$0318 & LBQS 1132$-$0302        & 0.236     &  W00     &      &0.17 &2600   & 1.30 &   -1.00   &\ldots           \\%
J11390$-$3744 & NGC 3783                & 0.0095    &  M03     &      &0.51 &3757   & 0.18 &   0.02    &2.50     \\%
J11391$-$1350 & [HB89] 1136$-$135       & 0.5562    &  SPM     &      &0.17 &4584   & 0.10 &   3.19    &1.78         \\%
J11399+6547 & 3C 263                    & 0.6465    &  M03     &      &0.05 &5012   & 0.85 &   3.02    &2.12      \\%
J11413+0148 & LBQS 1138+0204            & 0.3821    &  SDSS    &      &0.10 &4225   & 0.92 &   -1.00   &\ldots      \\%
J11473$-$0132 & LBQS 1144$-$0115        & 0.3827    &  SDSS    &   B  &0.08 &4753   & 0.43 &   0.00    &\ldots       \\%
J11534+4931 & SBS 1150+497              & 0.3336    &  M03     &      &0.09 &4303   & 0.20 &   3.13    &1.99     \\%
J11586+6254 & [HB89] 1156+631           & 0.5924    &  SDSS    &      &0.07 &17956  & 0.00 &   0.00    &2.30      \\%
J11594+2106 & [HB89] 1156+213           & 0.349     &  HB89    &      &0.12 &13000  & 0.17 &   2.13    &\ldots       \\%
J12047+2754 & GQ Com                    & 0.1654    &  M03     &$\ast$&0.09 &5194   & 0.10 &   -0.32   &2.24    \\%
J12142+1403 & PG 1211+143               & 0.0811    &  M03     &$\ast$&0.15 &1989   & 0.47 &   -0.89   &1.88       \\%
J12184+2948 & NGC 4253                  & 0.0124    &  M03     &      &0.08 &2087   & 1.14 &   0.04    &2.50    \\%
J12193+0638 & PG 1216+069               & 0.3322    &  M03     &$\ast$&0.09 &7072   & 0.17 &   0.30    &2.38       \\%
J12217+7518 & MRK 0205                  & 0.0711    &  M03     &      &0.18 &3783   & 0.21 &   -0.47   &2.10    \\%
J12258+3332 & NGC 4395                  & 0.0008    &  M03     &      &0.07 &1695   & 0.47 &   -2.45   &1.2         \\%
J12291+0203 & 3C 273                    & 0.1583    &  M03     &$\ast$&0.09 &3829   & 0.30 &   2.11    &2.11     \\%
J12334+0931 & LBQS 1230+0947            & 0.4159    &  SDSS     &      &0.09 &4225   & 0.03 &   -1.00   &3.79        \\%
J12524+5634 & SBS 1250+568              & 0.3200    &  SDSS    &      &0.05 &4810   & 0.01 &   3.52    &2.59     \\%
J12546+1141 & [HB89] 1252+119           & 0.8737    &  SDSS    &      &0.19 & 3600: & $\la 0.9$& 2.95  & 1.88    \\%
J13012+5902 & SBS 1259+593             & 0.4776     &  M03     &$\ast$&0.03 &3569   & 1.07 &   -1.00   &\ldots        \\%
J13055$-$1033 & PG 1302$-$102          & 0.2783     &  M03     &$\ast$&0.18 &3959   & 0.64 &   2.42    &2.31        \\%
J13079+0642 & 3C 281                   & 0.599      &  B96     &      &0.17 &8915   & 0.01 &   2.00    &2.03    \\%
J13097+0819 & PG 1307+085              & 0.1546     &  M03     &$\ast$&0.15 &5616   & 0.10 &   -1.00   &2.58        \\%
J13122+3515 & FBQS J131217.7+351521    & 0.1821     &  M03     &$\ast$&0.05 &4186   & 0.19 &   1.33    &2.51        \\%
J13198$-$0158 & LBQS 1317$-$0142       & 0.225      &  W00     &      &0.11 &2275   & 0.87 &   -1.00   &\ldots         \\%
J13238+6541 & PG 1322+659              & 0.1674     &  M03    &$\ast$&0.08 &3114   & 0.34 &   -1.00   &3.00        \\%
J13253$-$3824 & 2MASX J13251937-382452 & 0.0667     &  A91    &      &0.30 &1246   & 0.48 &   0.00    &4.40   \\%
J13532+6345 & PG 1351+640              & 0.0882     &  M03    &$\ast$&0.09 &5876   & 0.12 &   0.66    &2.43        \\%
J13545+1805 & PG 1352+183              & 0.1508     &  M03    &$\ast$&0.08 &4947   & 0.44 &   -1.00   &2.65        \\%
J13570+1919 & [HB89] 1354+195          & 0.7197     &  M03    &      &0.26 &4960   & 0.06 &   3.27    &0.88       \\%
J13590$-$4152 & [HB89] 1355$-$416      & 0.3145     &  T93    &      &0.37 &8978   & 0.10 &   2.94    &1.96        \\%
J14052+2555 & FBQS J140516.1+255534    & 0.1633     &  M03    &B$\ast$&0.07 &2041   & 0.84 &   -0.35   &2.90        \\%
J14063+2223 & PG 1404+226              & 0.0973     &  M03    &$\ast$&0.10 &956    & 0.93 &   -0.23   &3.07        \\%
J14170+4456 & PG 1415+451              & 0.1151     &  M03    &B$\ast$&0.04 &2691   & 1.03 &   -1.00   &3.30         \\%
J14179+2508 & NGC 5548                 & 0.0168     &  M03    &      &0.09 &6143   & 0.33 &   0.11    &2.30         \\%
J14190$-$1310 & [HB89] 1416$-$129      & 0.1294     &  M03    &$\ast$&0.40 &6617   & 0.10 &   0.48    &2.09        \\%
J14274+1949 & MRK 0813                 & 0.1105     &  SPM    &      &0.14 &9612   & 0.30 &   -1.00   &2.64         \\%
J14275+2632 & [HB89] 1425+267          & 0.3634     &  M03    &$\ast$&0.08 &9224   & 0.08 &   1.83    &2.10       \\%
J14297+4747 & [HB89] 1427+480          & 0.2199     &  M03    &$\ast$&0.07 &2782   & 0.26 &   -1.00   &2.47       \\%
J14421+3526 & MRK 0478                 & 0.0771     &  M03    &$\ast$&0.06 &1794   & 0.93 &   -0.73   &2.91         \\%
J14467+4035 & [HB89] 1444+407          & 0.2670     &  M03    &$\ast$&0.06 &3101   & 1.20 &   -1.00   &2.99      \\%
J14544$-$3747 & [HB89] 1451$-$375      & 0.314      &  C97    &      &0.34 &4869   & 0.17 &   2.00    &2.43       \\%
J15147+3650 & [HB89] 1512+370          & 0.3710     &  M03    &$\ast$&0.09 &10485  & 0.15 &   2.68    &2.21     \\%
J15395+4735 & [HB89] 1538+477          & 0.7723     &  M03    &$\ast$&0.07 &5857   & 0.34 &   1.18    &1.96      \\%
J15455+4846 & [HB89] 1543+489          & 0.3978     &  M03    &B$\ast$&0.08 &1638   & 0.64 &   0.10    &3.11       \\%
J15477+2052 & PG 1545+210              & 0.2659     &  M03    &$\ast$&0.18 &7670   & 0.11 &   3.08    &2.43    \\%
J15591+3501 & UGC 10120                & 0.0313     &  SPM    &      &0.11 &800    & 1.16 &   -0.54   &3.05   \\%
J16142+2604 & [HB89] 1612+261          & 0.1308     &  M03    &$\ast$&0.23 &2542   & 0.10 &   0.30    &2.26   \\%
J16203+1736 & 3C 334                   & 0.5556     &  M03    &      &0.18 &11219  & 0.09 &   2.76    &2.10     \\%
J16246+2345 & 3C 336                   & 0.927      &  B96   &      &0.31 &7499   & 0.01 &   2.00    &\ldots      \\%
J16279+5522 & SBS 1626+554             & 0.1326     &  M03    &$\ast$&0.03 &4888   & 0.31 &   -1.00   &2.61      \\%
J16303+3756 & [HB89] 1628+380          & 0.3945     &  SPM    &      &0.04 &7394   & 0.15 &   0.00    &1.65       \\%
J16429+3948 & 3C 345                   & 0.5931     &  M03    &      &0.06 &4498   & 0.30 &   3.57    &1.81     \\%
J17046+6044 & SBS 1704+608             & 0.372      &  M03   &$\ast$&0.10 &9224   & 0.11 &   2.64    &2.31    \\%
J18219+6420 & [HB89] 1821+643          & 0.2972     &  M03    &      &0.18 &6968   & 0.25 &   0.98    &2.42         \\%
J18421+7946 & 3C 390.3                 & 0.0555     &  M03    &      &0.31 &12688  & 0.12 &   3.24    &1.80     \\%
J19278+7358 & [HB89] 1928+738          & 0.3021     &  M03    &      &0.57 &3582   & 0.19 &   3.39    &1.80    \\%
J20441$-$1043 & MRK 0509               & 0.0344     &  M03    &      &0.25 &3614   & 0.04 &   -0.61   &2.61   \\%
J21148+0607 & [HB89] 2112+059          & 0.4608     &  M03    &$\ast$&0.39 &4173   & 0.53 &   -0.25   &1.85        \\%
J21315$-$1207 & [HB89] 2128$-$123      & 0.4996     &  M03    &      &0.27 &6468   & 0.01 &   3.18    &1.86        \\%
J21377$-$1432 & [HB89] 2135$-$147      & 0.2004     &  M03    &      &0.22 &9789   & 0.11 &   2.77    &2.32        \\%
J21435+1743 & [HB89] 2141+175          & 0.2106     &  M03    &      &0.48 &5298   & 0.33 &   2.73    &2.44        \\%
J22032+3145 & [HB89] 2201+315          & 0.2952     &  M03    &      &0.53 &3497   & 0.81 &   3.12    &2.20        \\%
J22188$-$0335 & [HB89] 2216$-$038      & 0.901      &  L67   &      &0.41 &3900   & 0.39 &   3.20    &2.64     \\%
J22426+2943 & UGC 12163                & 0.0245     &  M03    &      &0.26 &1300   & 0.87 &   0.34    &3.40    \\%
J22463$-$1206 & [HB89] 2243$-$123      & 0.6255     &  M03    &      &0.22 &4472   & 0.14 &   3.44    &3.50          \\%
J22539+1608 & 3C 454.3                 & 0.8586     &  KPNO   &      &0.46 &7394   & 0.10 &   1.36    &1.59         \\%
J22540$-$1734 & MR 2251$-$178          & 0.0638     &  M03    &      &0.17 &7176   & 0.09 &   -0.34   &2.39       \\%
J22541+1136 & [HB89] 2251+113          & 0.3256     &  M03    &$\ast$&0.37 &4752   & 0.24 &   2.52    &\ldots       \\%
J23032+0852 & NGC 7469                 & 0.0160     &  M03    &      &0.30 &2789   & 0.01 &   0.44    &2.40    \\%
J23037$-$6807 & [HB89] 2300$-$683      & 0.5158     &  M03    &      &0.13 &7625   & 0.16 &   2.52    &2.65         \\%
J23112+1008 & [HB89] 2308+098          & 0.4341     &  M03    &$\ast$&0.18 &9373   & 0.08 &   2.24    &2.34         \\%
J23466+0930 & [HB89] 2344+092          & 0.6719     &  M03    &      &0.31 &3159   & 0.20 &   2.97    &2.34        \\%
J23519$-$0109 & [HB89] 2349$-$014      & 0.1740     &  M03    &      &0.12 &5805   & 0.20 &   2.42    &2.44    \\%
\enddata
\tablenotetext{a}{In a format recognized by NED.}
\tablenotetext{b}{Accuracy of $z$ values can be in general assumed
to be $\pm 0.0001$\ at a 1--$\sigma$\ confidence level in case
four decimal digits are provided; $\pm 0.001$\ otherwise. }
\tablenotetext{c}{From \citet{schlegeletal98}} \tablerefs{M03:
\citep{marzianietal03a}; G99: \citet{grupeetal99}   SDSS: Spectra
retrieved from www.sdss.org. $z$\ values were measured as
described in the text of the paper, and may differ from those
reported in NED. L67: \citet{lynds67}. SPM: Unpublished spectra
obtained with the 2.2m telescope at San Pedro Martir. B96:
\citet{brotherton96}. ESO: Unpublished ESO spectra. KPNO:
unpublished KPNO spectra.  T93: \citet{tadhunteretal93}.  JB91:
\citet{jacksonbrowne91} C97: \citet{corbin97}. M96:
\citet{marzianietal96}. LBQS:  W00: \citet{wisotzkietal00}  A91:
K96: \citet{keel96}.   EH04: \citet{eracleoushalpern04}. A91:
\citet{allenetal91}. HB89: \citet{hewittburbidge89}. HB80:
\citep{hewittburbidge80}. }
\end{deluxetable}

\clearpage

\textwidth=20cm\hoffset=-1cm
\begin{deluxetable}{llrrrrrrrrrrrrrrrrrrrccccc}
\rotate \hoffset=-2.5cm \voffset=3.25cm
%\orient{landscape}
\tabletypesize{\tiny} \tablecomments{Table 2 is published in its
entirety in the electronic edition of the Astrophysical Journal. A
portion is shown here for guidance regarding its form and
content.} \tablenum{2} \tablewidth{0cm} \tablecaption{\civ\
Emission Line Parameters} \tablehead{\colhead{IAU Code}&
\colhead{$f_\lambda$\tablenotemark{a}}& \colhead{$F_{\mathrm
NC}$\tablenotemark{b}} & \colhead{\dvr$_{\mathrm
NC}$\tablenotemark{d}} & \colhead{$F_{\mathrm
BC}$\tablenotemark{c}} &
\colhead{$c$($\case{1}{4}$)\tablenotemark{d}} &
\colhead{$\Delta^-$}\tablenotemark{d} &
\colhead{$\Delta^+$}\tablenotemark{d} &
\colhead{$c(\case{1}{2})$\tablenotemark{d}} &
\colhead{$\Delta^-$\tablenotemark{d}} &
\colhead{$\Delta^+$\tablenotemark{d}} & \colhead{$c$(3/4)} &
\colhead{$\Delta$\tablenotemark{d}}   &
\colhead{c(0.9)\tablenotemark{d}} &
\colhead{$\Delta$\tablenotemark{d}} &
\colhead{FWHM\tablenotemark{d}} &
\colhead{$\Delta$\tablenotemark{d}}  & \colhead{A.I.} &
\colhead{$\Delta^-$}& \colhead{$\Delta^+$}  & \colhead{$Kurt.$}  &
\colhead{$\Delta$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} &
 \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
 \colhead{(9)} &
\colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)}
& \colhead{(14)} & \colhead{(15)} & \colhead{(16)} &
\colhead{(17)} & \colhead{(18)} & \colhead{(19)} & \colhead{(20)}
& \colhead{(21)} & \colhead{(22)} }\startdata
J00057+0203 &   0.55  &   0.23    &   -726      &  4.0 &   -824    &   331 &   560 &   -455    &   121 &   120 &   -404    &   110 &   -365    &   78  &   4168    &   252 &   -0.12   &   0.10    &   0.16    0.16    &   0.35    &   0.06    \\%
J00059+1609 &   2.53  &   1.94    &   -66       &  22.5    &   866 &   591 &   522 &   35  &   200 &   228 &   -8  &   143 &   -1  &   92  &   5347    &   455 &   0.16    &   0.12    &   0.10    0.12    &   0.29    &   0.04    \\%
J00063+2012 &   7.97  &   7.33    &   314       &  50.7    &   -221    &   259 &   229 &   19  &   98  &   94  &   147 &   81  &   195 &   53  &   2927    &   195 &   -0.17   &   0.11    &   0.10    0.11    &   0.37    &   0.05    \\%
J00204+0226 &   0.44  &   0.00    &   \nodata   &  1.2 &   -2426   &   174 &   155 &   -2144   &   122 &   117 &   -2063   &   140 &   -2064   &   106 &   5378    &   244 &   -0.10   &   0.07    &   0.07    0.07    &   0.50    &   0.05    \\%
J00292+1316 &   2.82  &   1.64    &   95        &  8.5 &   1035    &   1077    &   244 &   -501    &   199 &   215 &   -201    &   261 &   -19 &   160 &   8595    &   429 &   0.14    &   0.17    &   0.06    0.17    &   0.36    &   0.06    \\%
J00392-5117 &   0.20  &   A       &   \nodata   &  2.0 &   338 &   262 &   265 &   -78 &   108 &   186 &   -54 &   81  &   -6  &   55  &   3056    &   371 &   0.11    &   0.09    &   0.09    0.09    &   0.28    &   0.03    \\%
J00449+1026 &   0.12  &   0.18    &   56        &  2.3 &   1433    &   846 &   705 &   -37 &   268 &   281 &   -124    &   203 &   -144    &   125 &   7385    &   563 &   0.20    &   0.10    &   0.09    0.10    &   0.26    &   0.04    \\%
J00470+0319 &   1.09  &   0.22    &   126       &  8.2 &   -418    &   322 &   490 &   -750    &   203 &   229 &   -568    &   143 &   -591    &   91  &   6274    &   458 &   0.03    &   0.07    &   0.10    0.10    &   0.33    &   0.04    \\%
J00535+1241 &   3.25  &   A       &   \nodata   &  8.7 &   -2264   &   338 &   212 &   -1669   &   110 &   211 &   -875    &   68  &   -954    &   47  &   3804    &   422 &   -0.47   &   0.07    &   0.06    0.07    &   0.27    &   0.04    \\%
J00548+2525 &   2.11  &   0.74    &   -378      &  27.7    &   -104    &   767 &   649 &   -800    &   292 &   289 &   -624    &   177 &   -604    &   107 &   6659    &   585 &   0.08    &   0.12    &   0.10    0.12    &   0.28    &   0.04    \\%
J00573-2222 &   4.01  &   1.32    &   -273      &  13.8    &   -1232   &   386 &   245 &   -801    &   165 &   154 &   -588    &   108 &   -563    &   67  &   3973    &   330 &   -0.21   &   0.11    &   0.08    0.11    &   0.35    &   0.05    \\%
J01032+0221 &   0.43  &   0.00    &   \nodata   &  4.7 &   -60 &   867 &   556 &   -427    &   185 &   225 &   -356    &   126 &   -297    &   77  &   4598    &   450 &   0.05    &   0.19    &   0.12    0.19    &   0.27    &   0.06    \\%
***J01237-5848 &   2.41  &   3.68    &   -6      &  41.1    &   21    &   375 &   441 &   234 &   128 &   131 &   157    &   107 &   106    &   76  &   4100    &   261 &   -0.02   &   0.10    &   0.11    0.11    &   0.31    &   0.04    \\%
J01342-4258 &   1.68  &   0.00    &   \nodata   &  1.0 &   -3333   &   164 &   170 &   -2665   &   173 &   166 &   -2195   &   146 &   -2026   &   99  &   5233    &   346 &   -0.36   &   0.06    &   0.06    0.06    &   0.45    &   0.04    \\%
J01376-2430 &   0.87  &   A       &   \nodata   &  3.9 &   917 &   518 &   528 &   194 &   240 &   234 &   -85 &   147 &   -176    &   92  &   5663    &   481 &   0.23    &   0.09    &   0.10    0.10    &   0.32    &   0.05    \\%
J01399+0131 &   0.13  &   0.00    &   \nodata   &  3.3 &   1261    &   621 &   672 &   1930    &   471 &   262 &   214 &   133 &   269 &   79  &   8327    &   941 &   0.15    &   0.11    &   0.12    0.12    &   0.20    &   0.03    \\%
J02019-1132 &   2.64  &   0.00    &   \nodata   &  4.8 &   -1686   &   258 &   512 &   -1531   &   156 &   156 &   -1267   &   167 &   -1088   &   116 &   5971    &   312 &   -0.14   &   0.08    &   0.14    0.14    &   0.45    &   0.07    \\%
J02171+1104 &   1.30  &   0.71    &   -131      &  19.8    &   -6  &   937 &   853 &   -214    &   217 &   204 &   -97 &   142 &   -66 &   92  &   5296    &   434 &   0.01    &   0.15    &   0.14    0.15    &   0.24    &   0.04    \\%
J03198+4130 &   0.29  &   0.00    &   \nodata   &  1.4 &   -122    &   74  &   83  &   -190    &   61  &   63  &   -198    &   69  &   -190    &   50  &   2557    &   125 &   0.04    &   0.07    &   0.07    0.07    &   0.48    &   0.05    \\%
J03514-1429 &   3.94  &   0.86    &   -12       &  20.2    &   0   &   1362    &   1940    &   -78 &   382 &   322 &   194 &   247 &   277 &   172 &   9649    &   763 &   -0.03   &   0.15    &   0.21    0.21    &   0.31    &   0.07    \\%
J04055-1308 &   0.65  &   0.49    &   294       &  4.1 &   697 &   433 &   513 &   560 &   180 &   187 &   514 &   139 &   522 &   98  &   5398    &   375 &   0.03    &   0.09    &   0.11    0.11    &   0.33    &   0.04    \\%
J04172-0553 &   2.02  &   1.11    &   -134      &  16.2    &   1586    &   612 &   507 &   983 &   301 &   336 &   582 &   247 &   386 &   163 &   9018    &   672 &   0.16    &   0.09    &   0.08    0.09    &   0.36    &   0.04    \\%
J04200-5456 &   0.18  &   0.42    &   443       &  1.9 &   1117    &   218 &   239 &   993 &   107 &   108 &   910 &   99  &   874 &   66  &   3602    &   216 &   0.09    &   0.09    &   0.09    0.09    &   0.40    &   0.05    \\%
J04232-0120 &   0.48  &   0.13    &   -285      &  4.2 &   -3  &   370 &   630 &   181 &   133 &   127 &   68  &   119 &   -25 &   70  &   4021    &   267 &   0.01    &   0.11    &   0.18    0.18    &   0.33    &                                       $_{-0.37}^{+0.05}$     \\%
J04412-4313 &   0.83  &   0.59    &   -54       &  6.5 &   -577    &   339 &   547 &   -7  &   127 &   119 &   -53 &   110 &   -103    &   76  &   4079    &   254 &   -0.12   &   0.09    &   0.15    0.15    &   0.33    &   0.05    \\%
J04525-2953 &   1.41  &   0.00    &   \nodata   &  8.5 &   -1579   &   222 &   279 &   -898    &   131 &   115 &   -820    &   108 &   -818    &   79  &   4168    &   261 &   -0.21   &   0.07    &   0.08    0.08    &   0.38    &   0.04    \\%
J04561-2159 &   1.99  &   0.82    &   -302      &  17.3    &   2460    &   946 &   2099    &   110 &   329 &   462 &   -222    &   162 &   -276    &   108 &   6520    &   925 &   0.31    &   0.10    &   0.20    0.20    &   0.21    &   0.05    \\%
J05161-0008 &   9.86  &   8.65    &   -143      &  126.9   &   -566    &   542 &   447 &   -236    &   164 &   172 &   -330    &   126 &   -307    &   83  &   4792    &   343 &   -0.06   &   0.13    &   0.11    0.13    &   0.33    &   0.05    \\%
J05198-4546 &   0.18  &   0.33    &   51        &  3.2 &   975 &   1785    &   274 &   -1111   &   525 &   1153    &   -278    &   207 &   -291    &   124 &   10017   &   2306    &   0.13    &   0.17    &   0.04    0.17    &   0.22    &   0.05    \\%
J06300+6905 &   5.95  &   0.00    &   \nodata   &  5.5 &   -1428   &   266 &   257 &   -937    &   168 &   123 &   -777    &   97  &   -731    &   67  &   3666    &   337 &   -0.22   &   0.09    &   0.10    0.10    &   0.35    &   0.05    \\%
J06357-7516 &   2.42  &   1.12    &   292       &  14.2    &   1716    &   791 &   768 &   534 &   103 &   110 &   362 &   94  &   285 &   62  &   3368    &   220 &   0.41    &   0.15    &   0.14    0.15    &   0.29    &   0.07    \\%
J07086-4933 &   2.69  &   0.00    &   \nodata   &  2.3 &   -2513   &   583 &   270 &   -2032   &   231 &   295 &   -1530   &   101 &   -1396   &   95  &   4841    &   589 &   -0.32   &   0.13    &   0.10    0.13    &   0.42    &   0.08    \\%
J07456+3142 &   1.28  &   0.93    &   -308      &  13.5    &   409 &   484 &   475 &   258 &   301 &   297 &   -410    &   238 &   -679    &   125 &   7690    &   603 &   0.17    &   0.09    &   0.09    0.09    &   0.33    &   0.05    \\%
J08407+1312 &   0.35  &   A       &   \nodata   &  4.1 &   890 &   427 &   427 &   425 &   135 &   143 &   319 &   122 &   284 &   83  &   4570    &   287 &   0.16    &   0.12    &   0.11    0.12    &   0.37    &   0.06    \\%
J08535+4349 &   0.79  &   0.00    &   \nodata   &  4.1 &   -1641   &   290 &   282 &   -1345   &   215 &   229 &   -882    &   154 &   -789    &   87  &   5448    &   457 &   -0.20   &   0.08    &   0.08    0.08    &   0.34    &   0.04    \\%
J09065+1646 &   0.15  &   0.25    &   -508      &  4.0 &   1972    &   823 &   1664    &   28  &   186 &   169 &   100 &   153 &   11  &   147 &   7460    &   372 &   0.25    &   0.09    &   0.17    0.17    &   0.34    &   0.07    \\%
J09199+5106 &   1.46  &   0.00    &   \nodata   &  4.3 &   -2301   &   274 &   399 &   -1931   &   187 &   181 &   -1632   &   164 &   -1503   &   110 &   5998    &   373 &   -0.18   &   0.08    &   0.11    0.11    &   0.41    &   0.05    \\%
J09270+3902 &   1.13  &   0.20    &   890       &  8.2 &   2341    &   920 &   477 &   1240    &   162 &   177 &   1118    &   140 &   1082    &   95  &   5271    &   353 &   0.24    &   0.20    &   0.09    0.20    &   0.31    &   0.06    \\%
J09508+3926 &   1.61  &   0.50    &   -284      &  11.3    &   73  &   896 &   575 &   -606    &   128 &   132 &   -655    &   120 &   -671    &   84  &   4532    &   263 &   0.18    &   0.22    &   0.13    0.22    &   0.35    &   0.07    \\%
J09568+4115 &   2.39  &   1.30    &   -365      &  15.3    &   -133    &   649 &   684 &   -286    &   128 &   130 &   -414    &   117 &   -487    &   79  &   4290    &   259 &   0.09    &   0.16    &   0.17    0.17    &   0.32    &   0.06    \\%
J09583+3224 &   43.40 &   A       &   \nodata   &  132.4   &   1566    &   473 &   379 &   969 &   325 &   278 &   236 &   165 &   144 &   86  &   6219    &   649 &   0.23    &   0.08    &   0.07    0.08    &   0.24    &   0.03    \\%
J10040+2855 &   2.07  &   0.00    &   \nodata   &  7.9 &   -1934   &   256 &   401 &   -1319   &   171 &   149 &   -994    &   172 &   -699    &   71  &   3990    &   343 &   -0.33   &   0.07    &   0.09    0.09    &   0.30    &   0.05    \\%
J10043+0513 &   0.60  &   0.30    &   -561      &  4.0 &   -1815   &   288 &   619 &   -930    &   128 &   121 &   -851    &   115 &   -828    &   80  &   4320    &   257 &   -0.25   &   0.07    &   0.13    0.13    &   0.35    &   0.06    \\%
J10104+4132 &   1.83  &   0.37    &   21        &  17.6    &   -196    &   431 &   802 &   59  &   170 &   159 &   25  &   105 &   13  &   73  &   4161    &   340 &   -0.05   &   0.10    &   0.19    0.19    &   0.29    &   0.06    \\%
J10235+1951 &   0.08  &   A       &   \nodata   &  1.2 &   -155    &   201 &   195 &   -195    &   103 &   104 &   -220    &   101 &   -232    &   70  &   3717    &   208 &   0.03    &   0.09    &   0.09    0.09    &   0.42    &   0.05    \\%
J10309+3102 &   1.25  &   1.03    &   -85       &  14.6    &   -187    &   623 &   1382    &   -140    &   226 &   231 &   -188    &   152 &   -236    &   93  &   5538    &   462 &   0.01    &   0.12    &   0.25    0.25    &   0.28    &   0.08    \\%
J10518-0051 &   1.44  &   0.36    &   -208      &  14.7    &   68  &   626 &   354 &   -453    &   130 &   128 &   -418    &   117 &   -407    &   85  &   4563    &   260 &   0.11    &   0.15    &   0.09    0.15    &   0.35    &   0.06    \\%
J10525+6125 &   1.17  &   a       &   \nodata   &  7.6 &   1487    &   686 &   569 &   179 &   209 &   239 &   51  &   180 &   -4  &   125 &   6790    &   478 &   0.24    &   0.11    &   0.09    0.11    &   0.33    &   0.05    \\%
J11042+7658 &   1.32  &   1.12    &   -33       &  17.0    &   211 &   495 &   1220    &   3   &   386 &   355 &   80  &   190 &   42  &   127 &   7560    &   771 &   0.02    &   0.08    &   0.17    0.17    &   0.31    &   0.06    \\%
J11067+7234 &   3.60  &   A       &   \nodata   &  76.5    &   -861    &   442 &   713 &   68  &   416 &   234 &   214 &   145 &   192 &   94  &   5494    &   832 &   -0.20   &   0.09    &   0.16    0.16    &   0.30    &   0.05    \\%
J11072+1628 &   2.23  &   0.92    &   -333      &  17.6    &   761 &   293 &   376 &   399 &   261 &   266 &   -29 &   177 &   -208    &   105 &   6295    &   532 &   0.19    &   0.07    &   0.08    0.08    &   0.34    &   0.04    \\%
J11146+4037 &   0.28  &   0.25    &   -598      &  5.1 &   312 &   637 &   575 &   166 &   731 &   637 &   -448    &   212 &   -366    &   133 &   8937    &   1462    &   0.09    &   0.09    &   0.08    0.09    &   0.29    &   0.04    \\%
J11171+4413 &   0.56  &   A       &   \nodata   &  4.6 &   233 &   377 &   370 &   351 &   119 &   122 &   299 &   104 &   291 &   69  &   3797    &   244 &   -0.01   &   0.10    &   0.10    0.10    &   0.29    &   0.04    \\%
J11185+4025 &   1.49  &   a       &   \nodata   &  6.8 &   -735    &   431 &   416 &   -383    &   165 &   131 &   -297    &   102 &   -277    &   71  &   3989    &   331 &   -0.11   &   0.12    &   0.12    0.12    &   0.31    &   0.04    \\%
J11191+2119 &   5.14  &   0.93    &   -379      &  32.1    &   -822    &   337 &   340 &   -700    &   225 &   183 &   -651    &   123 &   -664    &   85  &   4842    &   451 &   -0.03   &   0.08    &   0.08    0.08    &   0.32    &   0.04    \\%
J11246+4201 &   1.52  &   0.25    &   -166      &  8.9 &   -195    &   342 &   241 &   -166    &   75  &   78  &   -225    &   63  &   -247    &   42  &   2327    &   156 &   0.03    &   0.17    &   0.13    0.17    &   0.34    &   0.07    \\%
J11350-0318 &   0.36  &   0.00    &   \nodata   &  1.3 &   -1498   &   261 &   912 &   -1408   &   136 &   137 &   -1152   &   128 &   -1041   &   78  &   4378    &   273 &   -0.14   &   0.09    &   0.31    0.31    &   0.39    &   0.11    \\%
J11390-3744 &   15.42 &   17.30   &   147       &  140.4   &   -521    &   420 &   426 &   -200    &   163 &   145 &   -295    &   110 &   -369    &   75  &   4171    &   326 &   -0.04   &   0.11    &   0.11    0.11    &   0.31    &   0.04    \\%
J11391-1350 &   1.17  &   1.31    &   139       &  11.3    &   1177    &   594 &   599 &   674 &   176 &   184 &   415 &   158 &   292 &   102 &   5620    &   368 &   0.18    &   0.13    &   0.12    0.13    &   0.35    &   0.06    \\%
J11399+6547 &   1.82  &   0.38    &   14        &  14.5    &   -189    &   773 &   513 &   -210    &   154 &   157 &   -327    &   135 &   -376    &   91  &   4967    &   314 &   0.04    &   0.20    &   0.13    0.20    &   0.36    &   0.08    \\%
J11413+0148 &   0.54  &   a       &   \nodata   &  1.8 &   -1324   &   204 &   443 &   -536    &   262 &   253 &   -566    &   138 &   -538    &   92  &   5391    &   523 &   -0.15   &   0.05    &   0.08    0.08    &   0.29    &   0.03    \\%
J11473-0132 &   0.08  &   0.01    &   371       &  0.3 &   35  &   226 &   226 &   -40 &   225 &   219 &   364 &   153 &   477 &   91  &   5434    &   450 &   -0.10   &   0.06    &   0.06    0.06    &   0.33    &   0.04    \\%
J11534+4931 &   0.55  &   0.18    &   343       &  8.5 &   978 &   425 &   389 &   536 &   161 &   170 &   427 &   134 &   424 &   89  &   4972    &   341 &   0.12    &   0.10    &   0.09    0.10    &   0.34    &   0.04    \\%
J11586+6254 &   4.46  &   0.45    &   251       &  7.7 &   -607    &   653 &   1206    &   -620    &   355 &   388 &   187 &   274 &   323 &   120 &   8894    &   776 &   -0.11   &   0.09    &   0.16    0.16    &   0.24    &   0.04    \\%
J11594+2106 &   0.60  &   0.32    &   -424      &  8.4 &   -1627   &   1198    &   1035    &   -614    &   373 &   265 &   -511    &   147 &   -502    &   93  &   5617    &   746 &   -0.15   &   0.15    &   0.14    0.15    &   0.21    &   0.04    \\%
J12047+2754 &   0.32  &   0.61    &   -475      &  9.1 &   -1323   &   477 &   544 &   -876    &   111 &   105 &   -807    &   97  &   -776    &   71  &   3782    &   222 &   -0.16   &   0.13    &   0.17    0.17    &   0.36    &   0.07    \\%
J12142+1403 &   3.06  &   2.72    &   -101      &  22.8    &   -249    &   316 &   168 &   -89 &   84  &   82  &   -56 &   84  &   -41 &   59  &   3108    &   167 &   -0.09   &   0.14    &   0.09    0.14    &   0.43    &   0.07    \\%
J12184+2948 &   0.03  &   0.14    &   -13       &  0.1 &   -887    &   130 &   127 &   -590    &   132 &   132 &   -350    &   168 &   -224    &   131 &   6402    &   264 &   -0.16   &   0.07    &   0.07    0.07    &   0.54    &   0.05    \\%
J12193+0638 &   1.79  &   1.50    &   72        &  16.9    &   -342    &   829 &   638 &   279 &   209 &   198 &   200 &   129 &   172 &   83  &   4829    &   417 &   -0.09   &   0.14    &   0.12    0.14    &   0.25    &   0.05    \\%
J12217+7518 &   3.61  &   1.25    &   69        &  18.8    &   -117    &   250 &   556 &   -73 &   119 &   136 &   -150    &   80  &   -148    &   72  &   4097    &   271 &   0.01    &   0.08    &   0.16    0.16    &   0.41                                    & $_{-0.32}^{+0.03}$      \\%
J12258+3332 &   0.24  &   1.25    &   281       &  1.8 &   220 &   215 &   220 &   176 &   112 &   114 &   216 &   114 &   260 &   82  &   4267    &   229 &   -0.01   &   0.09    &   0.09    0.09    &   0.43    &   0.05    \\%
J12291+0203 &   29.17 &   7.63    &   -634      &  103.0   &   433 &   630 &   1394    &   -552    &   192 &   205 &   -500    &   141 &   -473    &   92  &   5254    &   409 &   0.16    &   0.11    &   0.21    0.21    &   0.27    &   0.07    \\%
J12334+0931 &   1.36  &   0.00    &   \nodata   &  8.6 &   -161    &   279 &   310 &   96  &   132 &   119 &   110 &   85  &   119 &   60  &   3349    &   264 &   -0.08   &   0.09    &   0.10    0.10    &   0.29    &   0.04    \\%
J12524+5634 &   0.29  &   0.09    &   66        &  3.4 &   94  &   270 &   374 &   20  &   131 &   144 &   -13 &   89  &   -18 &   62  &   3525    &   288 &   0.03    &   0.08    &   0.11    0.11    &   0.31    &   0.04    \\%
J12546+1141 &   1.17  &   0.00    &   \nodata   &  2.6 &   -1908   &   168 &   197 &   -1567   &   157 &   140 &   -1465   &   129 &   -1439   &   87  &   4737    &   313 &   -0.13   &   0.07    &   0.07    0.07    &   0.40    &   0.04    \\%
J13012+5902 &   2.40  &   0.00    &   \nodata   &  4.8 &   -5239   &   329 &   358 &   -4325   &   314 &   286 &   -3795   &   209 &   -3648   &   133 &   7623    &   628 &   -0.27   &   0.07    &   0.07    0.07    &   0.37    &   0.04    \\%
J13055-1033 &   3.87  &   0.24    &   -360      &  8.1 &   -262    &   458 &   323 &   215 &   212 &   173 &   -71 &   210 &   -488    &   114 &   5484    &   423 &   0.05    &   0.11    &   0.08    0.11    &   0.35    &   0.06    \\%
J13079+0642 &   0.52  &   0.24    &   384       &  5.9 &   134 &   794 &   699 &   140 &   459 &   496 &   181 &   200 &   292 &   120 &   7727    &   991 &   -0.02   &   0.11    &   0.10    0.11    &   0.27    &   0.04    \\%
J13097+0819 &   1.40  &   0.30    &   607       &  13.6    &   -8  &   492 &   499 &   312 &   188 &   166 &   434 &   118 &   422 &   76  &   4413    &   375 &   -0.11   &   0.12    &   0.14    0.14    &   0.32    &   0.06    \\%
J13122+3515 &   1.60  &   A       &   \nodata   &  11.0    &   -1272   &   404 &   1325    &   -358    &   133 &   129 &   -223    &   124 &   -142    &   86  &   4587    &   266 &   -0.24   &   0.10    &   0.30    0.30    &   0.31    &   0.07    \\%
J13198-0158 &   0.26  &   0.00    &   \nodata   &  1.6 &   -1655   &   231 &   200 &   -1073   &   137 &   106 &   -1037   &   88  &   -1061   &   62  &   3363    &   274 &   -0.20   &   0.08    &   0.07    0.08    &   0.35    &   0.04    \\%
J13238+6541 &   1.20  &   0.41    &   -35       &  7.9 &   -436    &   341 &   259 &   -310    &   101 &   101 &   -237    &   98  &   -185    &   68  &   3617    &   202 &   -0.09   &   0.12    &   0.10    0.12    &   0.40    &   0.06    \\%
J13253-3824 &   1.18  &   0.00    &   \nodata   &  1.8 &   -3160   &   214 &   215 &   -2764   &   185 &   177 &   -2512   &   149 &   -2442   &   97  &   5427    &   370 &   -0.18   &   0.07    &   0.07    0.07    &   0.40    &   0.04    \\%
J13532+6345 &   2.32  &   A       &   \nodata   &  15.3    &   78  &   265 &   331 &   -126    &   103 &   107 &   -175    &   99  &   -196    &   68  &   3660    &   214 &   0.09    &   0.10    &   0.12    0.12    &   0.39    &   0.06    \\%
J13545+1805 &   1.27  &   0.46    &   -79       &  10.2    &   -773    &   412 &   788 &   -372    &   249 &   224 &   -337    &   148 &   -375    &   86  &   5435    &   497 &   -0.08   &   0.09    &   0.18    0.18    &   0.30    &   0.06    \\%
J13570+1919 &   1.66  &   2.36    &   132       &  13.0    &   1065    &   477 &   516 &   401 &   263 &   287 &   46  &   179 &   -107    &   117 &   6697    &   575 &   0.19    &   0.08    &   0.08    0.08    &   0.31    &   0.04    \\%
J13590-4152 &   3.49  &   0.48    &   -114      &  25.7    &   -183    &   560 &   481 &   -1069   &   293 &   329 &   -1168   &   256 &   -1268   &   205 &   10536   &   658 &   0.12    &   0.08    &   0.07    0.08    &   0.39    &   0.04    \\%
J14052+2555 &   2.89  &   0.00    &   \nodata   &  13.0    &   -675    &   857 &   362 &   -719    &   220 &   330 &   -184    &   113 &   -86 &   71  &   4650    &   660 &   -0.15   &   0.20    &   0.11    0.20    &   0.31    &   0.07    \\%
J14063+2223 &   0.62  &   a       &   \nodata   &  2.5 &   -1571   &   331 &   345 &   -1537   &   121 &   117 &   -1515   &   106 &   -1508   &   72  &   3910    &   242 &   -0.02   &   0.10    &   0.11    0.11    &   0.34    &   0.05    \\%
J14170+4456 &   1.21  &   0.00    &   \nodata   &  8.3 &   -1148   &   290 &   315 &   -771    &   130 &   121 &   -644    &   104 &   -576    &   70  &   3822    &   259 &   -0.17   &   0.09    &   0.10    0.10    &   0.35    &   0.05    \\%
J14179+2508 &   3.00  &   4.75    &   408       &  59.2    &   63  &   459 &   479 &   309 &   191 &   183 &   251 &   174 &   182 &   121 &   6441    &   382 &   -0.02   &   0.10    &   0.10    0.10    &   0.39    &   0.05    \\%
J14190-1310 &   0.57  &   0.00    &   \nodata   &  21.1    &   -843    &   786 &   694 &   -143    &   144 &   147 &   -195    &   136 &   -222    &   93  &   4996    &   294 &   -0.13   &   0.15    &   0.14    0.15    &   0.33    &   0.06    \\%
J14274+1949 &   1.77  &   0.37    &   442       &  17.6    &   41  &   552 &   673 &   -217    &   268 &   279 &   208 &   238 &   445 &   138 &   7983    &   558 &   -0.06   &   0.09    &   0.11    0.11    &   0.34    &   0.05    \\%
J14275+2632 &   0.78  &   a       &   \nodata   &  10.9    &   302 &   1487    &   2713    &   -563    &   313 &   333 &   -865    &   280 &   -969    &   200 &   10843   &   666 &   0.14    &   0.17    &   0.26    0.26    &   0.37    &                                     $_{-0.12}^{+0.05}$     \\%
J14297+4747 &   1.07  &   0.22    &   213       &  8.1 &   626 &   383 &   315 &   426 &   96  &   98  &   348 &   87  &   298 &   62  &   3278    &   197 &   0.11    &   0.14    &   0.11    0.14    &   0.36    &   0.06    \\%
J14421+3526 &   4.34  &   a       &   \nodata   &  14.3    &   -765    &   210 &   307 &   -351    &   73  &   70  &   -324    &   67  &   -306    &   49  &   2569    &   145 &   -0.20   &   0.09    &   0.12    0.12    &   0.36    &   0.06    \\%
J14467+4035 &   2.28  &   0.10    &   -982      &  5.3 &   -1422   &   268 &   297 &   -1143   &   155 &   154 &   -906    &   161 &   -764    &   113 &   5881    &   311 &   -0.16   &   0.08    &   0.09    0.09    &   0.45    &   0.05    \\%
J14544-3747 &   0.59  &   0.68    &   159       &  12.8    &   975 &   382 &   450 &   777 &   168 &   169 &   608 &   131 &   534 &   81  &   4676    &   337 &   0.10    &   0.10    &   0.11    0.11    &   0.32    &   0.05    \\%
J15147+3650 &   1.56  &   1.08    &   218       &  14.2    &   -32 &   1225    &   510 &   -622    &   333 &   376 &   -44 &   198 &   -22 &   120 &   7656    &   752 &   0.00    &   0.17    &   0.08    0.17    &   0.28    &   0.05    \\%
J15395+4735 &   2.42  &   a       &   \nodata   &  15.7    &   -659    &   571 &   437 &   -402    &   257 &   237 &   -227    &   159 &   -183    &   106 &   6224    &   514 &   -0.09   &   0.11    &   0.09    0.11    &   0.35    &   0.05    \\%
J15455+4846 &   1.46  &   0.00    &   \nodata   &  5.9 &   -2193   &   1456    &   379 &   -1587   &   177 &   159 &   -1263   &   126 &   -1099   &   118 &   5946    &   353 &   -0.25   &   0.25    &   0.10    0.25    &   0.47    &                            $_{-0.16}^{+0.04}$    \\%
J15477+2052 &   0.99  &   0.80    &   -371      &  17.4    &   -26 &   836 &   1373    &   -78 &   231 &   233 &   -138    &   179 &   -161    &   119 &   6643    &   465 &   0.02    &   0.13    &   0.20    0.20    &   0.29    &   0.06    \\%
J15591+3501 &   0.77  &   0.00    &   \nodata   &  6.9 &   -26 &   242 &   223 &   32  &   71  &   69  &   44  &   58  &   48  &   39  &   2159    &   142 &   -0.04   &   0.13    &   0.12    0.13    &   0.34    &   0.06    \\%
J16142+2604 &   0.68  &   0.32    &   442       &  13.1    &   1173    &   423 &   574 &   433 &   164 &   182 &   421 &   127 &   452 &   85  &   4787    &   363 &   0.14    &   0.09    &   0.11    0.11    &   0.27    &   0.04    \\%
J16203+1736 &   1.31  &   0.37    &   24        &  9.9 &   96  &   561 &   667 &   -67 &   304 &   311 &   -162    &   184 &   -186    &   117 &   6940    &   621 &   0.04    &   0.08    &   0.10    0.10    &   0.28    &   0.04    \\%
J16246+2345 &   0.42  &   0.59    &   62        &  4.6 &   1554    &   756 &   742 &   638 &   284 &   320 &   303 &   210 &   260 &   141 &   7988    &   641 &   0.17    &   0.11    &   0.10    0.11    &   0.32    &   0.05    \\%
J16279+5522 &   2.06  &   0.40    &   -273      &  15.8    &   -749    &   461 &   569 &   -299    &   150 &   154 &   -389    &   119 &   -447    &   83  &   4529    &   307 &   -0.06   &   0.10    &   0.12    0.12    &   0.29    &   0.04    \\%
J16303+3756 &   0.04  &   0.00    &   \nodata   &  0.8 &   2088    &   368 &   264 &   941 &   226 &   241 &   851 &   226 &   863 &   169 &   8837    &   481 &   0.17    &   0.07    &   0.06    0.07    &   0.40    &   0.04    \\%
J16429+3948 &   0.55  &   0.00    &   \nodata   &  5.9 &   389 &   195 &   309 &   250 &   112 &   111 &   166 &   111 &   115 &   73  &   3936    &   224 &   0.09    &   0.08    &   0.11    0.11    &   0.41    &   0.06    \\%
J17046+6044 &   2.00  &   A       &   \nodata   &  15.7    &   942 &   1347    &   822 &   -200    &   242 &   362 &   -465    &   121 &   -503    &   76  &   4697    &   723 &   0.21    &   0.17    &   0.11    0.17    &   0.19    &   0.04    \\%
J18219+6420 &   7.81  &   a       &   \nodata   &  82.4    &   1517    &   408 &   452 &   457 &   221 &   279 &   -34 &   158 &   -209    &   92  &   5421    &   559 &   0.36    &   0.09    &   0.08    0.09    &   0.33    &   0.05    \\%
J18421+7946 &   0.59  &   0.44    &   45        &  7.8 &   -1055   &   424 &   1966    &   -1285   &   270 &   275 &   -2479   &   297 &   -2824   &   126 &   8186    &   549 &   0.25    &   0.07    &   0.23    0.23    &   0.29    &   0.08    \\%
J19278+7358 &   2.11  &   0.56    &   146       &  17.7    &   28  &   440 &   544 &   209 &   140 &   134 &   200 &   113 &   178 &   80  &   4365    &   279 &   -0.04   &   0.11    &   0.14    0.14    &   0.33    &   0.05    \\%
J20441-1043 &   8.00  &   a       &   \nodata   &  94.2    &   -790    &   339 &   335 &   -457    &   142 &   134 &   -379    &   111 &   -359    &   74  &   4098    &   285 &   -0.12   &   0.10    &   0.10    0.10    &   0.35    &   0.05    \\%
J21148+0607 &   1.50  &   0.00    &   \nodata   &  7.8 &   -2192   &   245 &   532 &   -1498   &   214 &   180 &   -1229   &   156 &   -1113   &   112 &   5978    &   428 &   -0.22   &   0.07    &   0.14    0.14    &   0.39    &   0.05    \\%
J21315-1207 &   2.51  &   0.53    &   -203      &  26.2    &   808 &   402 &   589 &   524 &   301 &   276 &   81  &   130 &   4   &   98  &   6185    &   603 &   0.14    &   0.08    &   0.11    0.11    &   0.31    &   0.04    \\%
J21377-1432 &   0.74  &   A       &   \nodata   &  13.9    &   -75 &   681 &   643 &   131 &   194 &   184 &   210 &   101 &   225 &   63  &   3846    &   388 &   -0.07   &   0.15    &   0.14    0.15    &   0.23    &   0.04    \\%
J21435+1743 &   1.49  &   0.00    &   \nodata   &  2.6 &   267 &   83  &   83  &   309 &   101 &   101 &   350 &   143 &   375 &   117 &   5670    &   202 &   -0.03   &   0.07    &   0.07    0.07    &   0.58    &   0.05    \\%
J22032+3145 &   4.90  &   0.00    &   \nodata   &  24.6    &   213 &   1013    &   499 &   -180    &   268 &   284 &   -180    &   144 &   -121    &   89  &   5438    &   567 &   0.05    &   0.16    &   0.08    0.16    &   0.23    &   0.04    \\%
J22188-0335 &   0.95  &   0.15    &   356       &  6.1 &   2413    &   1118    &   977 &   1198    &   416 &   454 &   687 &   154 &   597 &   100 &   6431    &   908 &   0.25    &   0.12    &   0.11    0.12    &   0.24    &   0.04    \\%
J22426+2943 &   1.16  &   A       &   \nodata   &  2.5 &   5   &   109 &   110 &   -61 &   55  &   57  &   -78 &   46  &   -81 &   30  &   1664    &   115 &   0.06    &   0.09    &   0.09    0.09    &   0.36    &   0.05    \\%
J22463-1206 &   1.54  &   0.50    &   312       &  10.6    &   740 &   462 &   671 &   451 &   160 &   177 &   330 &   95  &   306 &   59  &   3584    &   353 &   0.11    &   0.12    &   0.16    0.16    &   0.25    &   0.05    \\%
J22539+1608 &   1.60  &   0.13    &   -203      &  5.0 &   -395    &   262 &   467 &   -295    &   99  &   98  &   -183    &   92  &   -128    &   63  &   3372    &   199 &   -0.10   &   0.11    &   0.20    0.20    &   0.40    &   0.08    \\%
J22540-1734 &   2.50  &   a       &   \nodata   &  70.4    &   -946    &   495 &   1194    &   -321    &   161 &   145 &   -101    &   110 &   -34 &   71  &   4044    &   323 &   -0.25   &   0.12    &   0.39    0.39    &   0.32                                    &     $_{-0.11}^{+0.05}$  \\%
J22541+1136 &   1.39  &   a       &   \nodata   &  19.4    &   -823    &   702 &   931 &   -399    &   145 &   141 &   -257    &   111 &   -202    &   71  &   4053    &   290 &   -0.13   &   0.16    &   0.20    0.20    &   0.26    &   0.05    \\%
J23032+0852 &   5.12  &   5.88    &   141       &  59.5    &   -258    &   371 &   478 &   104 &   155 &   139 &   108 &   121 &   70  &   84  &   4563    &   310 &   -0.08   &   0.10    &   0.13    0.13    &   0.34    &   0.05    \\%
J23037-6807 &   0.63  &   a       &   \nodata   &  12.1    &   779 &   520 &   626 &   142 &   145 &   159 &   11  &   107 &   -27 &   70  &   3958    &   318 &   0.15    &   0.10    &   0.12    0.12    &   0.22    &   0.03    \\%
J23112+1008 &   1.32  &   a       &   \nodata   &  12.3    &   904 &   872 &   941 &   -73 &   161 &   162 &   -200    &   137 &   -281    &   92  &   5037    &   324 &   0.18    &   0.12    &   0.13    0.13    &   0.23    &   0.04    \\%
J23466+0930 &   1.76  &   1.08    &   108       &  7.2 &   -362    &   462 &   673 &   -111    &   116 &   118 &   -72 &   110 &   -29 &   78  &   4132    &   236 &   -0.08   &   0.12    &   0.17    0.17    &   0.33    &   0.06    \\%
J23519-0109 &   0.38  &   0.32    &   -633      &  11.2    &   -1739   &   452 &   680 &   -1166   &   245 &   224 &   -797    &   188 &   -628    &   130 &   7050    &   490 &   -0.20   &   0.09    &   0.14    0.14    &   0.38    &   0.06    \\%
 \enddata
  \tablenotetext{a}{Specific continuum flux at 1550 \AA\ in units of \ergss\ \AA$^{-1}$ cm$^{-2} \times 10^{14}$. }
\tablenotetext{b}{Flux of \civnc\ in units of \ergss\ cm$^{-2}
\times 10^{13}$. The letter ``A" indicate major absorptions
(typically of mini-BALs) affecting the profile of \civbc. ``a"
indicates narrow absorptions that ``eat away" \civnc\ but that do
not hamper \civbc\ measurements.}\tablenotetext{c}{Flux of \civbc\
in units of \ergss\ cm$^{-2} \times 10^{13}$.
}\tablenotetext{d}{In units of \kms.}
  %\tablerefs{}
\label{tab:civ}
  \end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}  \tablenum{3} \tablewidth{0pt}
\tablecaption{{\sc Average Values\tablenotemark{a}}} \tablehead{
\colhead{AGN pop} & \colhead{$N_{\rm sources}$}
&\colhead{EW(\civbc)}& \colhead{$c(\case{1}{2}$) \civbc\ } &
\colhead{FWHM(\civbc) } & \colhead{FWHM(\hbbc) } & \colhead{\rfe}
& \colhead{$\Gamma_{\rm Soft}$}
\\
\colhead{} & & \colhead{[\AA]} & \colhead{[\kms]} &
\colhead{[\kms]} & \colhead{[\kms]} & \colhead{}  & \colhead{} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} }
\startdata
All QSO  & 130  &     93  (66) & $-$294  (837)  &5284 (1787) &5387 (3268)&0.36 (0.38) &2.41 (0.58)\\ %
RQ  only &  71  &     84  (69) & $-$582  (860)  &4733 (1482) &4100 (2681)&0.48 (0.43) &2.64 (0.63)\\ %
RL  only &  59  &    104  (60) & $+$52   (667)  &5946 (1905) &6936 (3259)&0.22 (0.25) &2.15 (0.38)\\ %
Pop. A   &  52  &     57  (34) & $-$677  (966)  &4451 (1269) &2604 (891) &0.60 (0.45) &2.67 (0.68)\\ %
Pop. B   &  78  &    117  (71) & $-$39   (627)  &5839 (1871) &7242 (2943)&0.20 (0.22) &2.24 (0.43)\\  %
\enddata
\label{tab:ave} \tablenotetext{a}{The number in parenthesis
indicates the sample standard deviation.}
%\tablenotetext{2}{Measured in kms$^{-1}$}
\end{deluxetable}

\clearpage

%\begin{deluxetable}{cccccccccccccccccccc}
%\tabletypesize{\scriptsize} \tablenum{5} \tablewidth{0pt}
%\tablecaption{{\sc Pearsons' Correlation
%Coefficients\tablenotemark{a}}} \tablehead{ \colhead{AGN}
%&\colhead{EWCIV--FWH$\beta$}& \colhead{EWCIV--$R_{\rm Fe}$}  &
%\colhead{C1/2--FWH$\beta$} & \colhead{C1/2--$R_{\rm Fe}$} &
%\colhead{C1/2--$\Gamma_{\rm S}$} & \colhead{FWCIV--FWH$\beta$} \\
%\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
%\colhead{(5)} & \colhead{(6)} & \colhead{(7)} } \startdata
%All   & 0.31 ($<$0.01)& -0.44 ($<$0.01)& 0.31 ($<$0.01)& -0.60 ($<$0.01) & -0.41 ($<$0.01)& 0.58 ($<$0.01)\\%
%RQ    & 0.35 ($<$0.01)& -0.45 ($<$0.01)& 0.29 (0.02)   & -0.63 ($<$0.01) & -0.45 ($<$0.01)& 0.52 ($<$0.01)\\ %
%RL    & 0.28 (0.16)   & -0.37 ($<$0.01)& 0.01 (0.91)   & -0.31 (0.18)    & -0.02 (0.10)   & 0.50 ($<$0.01)\\%
%Pop. A& 0.11 (0.42)   & -0.52 ($<$0.01)& 0.13 (0.34)   & -0.58 ($<$0.01) & -0.49 ($<$0.01)& 0.31 (0.02)\\%
%Pop. B& -0.02 (0.87)   & -0.24 (0.04)   & -0.02 (0.86)   & -0.31 ($<$0.01)&  -0.09  (0.47)& 0.52 ($<$0.01)\\%
%\enddata\label{tab:cc}
%\tablenotetext{a}{The number $P$\ in parenthesis yields the
%probability that the coupled variables are not correlated. A
%significant correlation can be assumed if $P \la 0.01$.}
%\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccccccc}
\rotate    \tabletypesize{\scriptsize} \tablenum{4}
\tablewidth{0pt} \tablecaption{{\sc Correlation Analysis for
\civbc\ Parameters\tablenotemark{a}}} \tablehead{ \colhead{\civbc\
} & \multicolumn{2}{c}{W}  && \multicolumn{2}{c}{FWHM} &&
\multicolumn{2}{c}{$c(\case{1}{2})$/W} &&
\multicolumn{2}{c}{FWHM(\hbbc)} && \multicolumn{2}{c}{\rfe} &&
\multicolumn{2}{c}{\gs} \\ \cline{2-3} \cline{5-6} \cline{8-9}
\cline{11-12} \cline{14-15} \cline{17-18}
 &
$r_{\mathrm S}$ & $P_{r_\mathrm{S}}$ && $r_{\mathrm S}$ &
$P_{r_\mathrm{S}}$ && $r_{\mathrm S}$ & $P_{r_\mathrm{S}}$ &&
$r_{\mathrm S}$ & $P_{r_\mathrm{S}}$ && $r_{\mathrm S}$ &
$P_{r_\mathrm{S}}$ && $r_{\mathrm S}$ & $P_{r_\mathrm{S}}$  \\
& \colhead{(1)} & \colhead{(2)} && \colhead{(3)} & \colhead{(4)}
&& \colhead{(5)} & \colhead{(6)} && \colhead{(7)} & \colhead{(6)}
&& \colhead{(9)} & \colhead{(10)} && \colhead{(11)} &
\colhead{(12)} } \startdata
%\\ \hline
\multicolumn{18}{c}{All Sources\tablenotemark{b}}\\
\hline
\\
$c(\case{1}{2}$)        &   0.411   &   5.951E-07   &&  0.008   &   4.6E-01 &&  0.970   &   8.7E-81 &&  0.331   &   6.0E-05 &&  -0.431  &   1.5E-07 &&  -0.327  &   1.5E-04 \\%     0.35    0.010702048
W                       &   \nodata &   \nodata &&  0.141   &   5.5E-02 &&  0.485   &   2.5E-09 &&  0.469   &   9.1E-09 &&  -0.530  &   4.5E-11 &&  -0.284  &   9.1E-04 \\%
FWHM                    &   \nodata &   \nodata &&  \nodata &   \nodata &&  0.040   &   3.3E-01 &&  0.512   &   2.4E-10 &&  -0.175  &   2.3E-02 &&  -0.354  &   4.2E-05 \\%
 $c(\case{1}{2}$)/W &   \nodata &   \nodata &&  \nodata &   \nodata &&  \nodata &   \nodata &&  0.381   &   3.9E-06 &&  -0.471  &   7.8E-09 &&  -0.336  &   9.9E-05 \\%
\\ \hline
\multicolumn{18}{c}{RQ \tablenotemark{c}}\\ \hline
\\
$c(\case{1}{2}$)        &   0.634   &   1.467E-09   &&  -0.206  &   4.2E-02 &&  0.959   &   8.2E-40 &&  0.365   &   8.7E-04 &&  -0.498  &   5.0E-06 &&  -0.396  &   7.2E-04 \\%
W                       &   \nodata &   \nodata &&  -0.008  &   4.7E-01 &&  0.783   &   3.6E-16 &&  0.488   &   7.9E-06 &&  -0.529  &   1.1E-06 &&  -0.424  &   3.0E-04 \\%
FWHM                    &   \nodata &   \nodata &&  \nodata &   \nodata &&  -0.206  &   4.2E-02 &&  0.392   &   3.6E-04 &&  0.056   &   3.2E-01 &&  -0.296  &   9.7E-03 \\%
 $c(\case{1}{2}$)/W &   \nodata &   \nodata &&  \nodata &   \nodata &&  \nodata &   \nodata &&  0.393   &   3.5E-04 &&  -0.538  &   6.5E-07 &&  -0.401  &   6.2E-04 \\%
\\ \hline
\multicolumn{18}{c}{RL\tablenotemark{d}}\\ \hline
\\
$c(\case{1}{2}$)        &   -0.024  &   4.3E-01 &&  -0.108  &   2.1E-01 &&  0.965   &   4.0E-35 &&  -0.068  &   3.0E-01 &&  -0.107  &   2.1E-01 &&  -0.048  &   3.6E-01 \\%
W                       &   \nodata &   \nodata &&  0.145   &   1.4E-01 &&  -0.095  &   2.4E-01 &&  0.219   &   4.8E-02 &&  -0.371  &   1.9E-03 &&  -0.004  &   4.9E-01 \\%
FWHM                    &   \nodata &   \nodata &&  \nodata &   \nodata &&  -0.092  &   2.4E-01 &&  0.482   &   5.5E-05 &&  -0.225  &   4.3E-02 &&  -0.137  &   1.5E-01 \\%
 $c(\case{1}{2}$)/W  &   \nodata &   \nodata &&  \nodata &   \nodata &&  \nodata &   \nodata &&  -0.049  &   3.6E-01 &&  -0.083  &   2.7E-01 &&  0.001   &   5.0E-01 \\%
\\ \hline
\multicolumn{18}{c}{Pop. A\tablenotemark{e}}\\ \hline
\\
$c(\case{1}{2}$)        &   0.668   &   3.1E-08 &&  -0.384  &   2.5E-03 &&  0.978   &   5.3E-36 &&  0.257   &   3.3E-02 &&  -0.549  &   1.3E-05 &&  -0.504  &   1.8E-04 \\%
W                       &   \nodata &   \nodata &&  -0.299  &   1.6E-02 &&  0.746   &   1.1E-10 &&  0.127   &   1.8E-01 &&  -0.555  &   9.8E-06 &&  -0.364  &   6.4E-03 \\%
FWHM                    &   \nodata &   \nodata &&  \nodata &   \nodata &&  -0.279  &   2.3E-02 &&  0.327   &   9.0E-03 &&  0.113   &   2.1E-01 &&  -0.281  &   2.9E-02 \\%
 $c(\case{1}{2}$)/W  &   \nodata &   \nodata &&  \nodata &   \nodata &&  \nodata &   \nodata &&  0.250   &   3.7E-02 &&  -0.542  &   1.7E-05 &&  -0.484  &   3.3E-04 \\%
\\ \hline
\multicolumn{18}{c}{Pop. B\tablenotemark{f}}\\ \hline
\\
$c(\case{1}{2}$)        &   0.032   &   3.905E-01   &&  -0.067  &   2.8E-01 &&  0.967   &   3.5E-47 &&  -0.015  &   4.5E-01 &&  -0.167  &   7.2E-02 &&  -0.118  &   1.6E-01 \\%
W                       &   \nodata &   \nodata &&  0.089   &   2.2E-01 &&  0.080   &   2.4E-01 &&  0.092   &   2.1E-01 &&  -0.134  &   1.2E-01 &&  -0.006  &   4.8E-01 \\%
FWHM                    &   \nodata &   \nodata &&  \nodata &   \nodata &&  -0.060  &   3.0E-01 &&  0.481   &   4.1E-06 &&  -0.068  &   2.8E-01 &&  -0.260  &   1.4E-02 \\%
$c(\case{1}{2}$)/FWHM  &   \nodata &   \nodata &&  \nodata &   \nodata &&  \nodata &   \nodata &&  -0.005  &   4.8E-01 &&  -0.184  &   5.3E-02 &&  -0.080  &   2.5E-01 \\%
\enddata\label{tab:cc}
\tablenotetext{a}{The number $P$\ in parenthesis yields the
probability that the coupled variables are not correlated. A
significant correlation can be assumed if $P \la 0.01$.}
\tablenotetext{b}{130 sources of which 118  with available \gs.}
\tablenotetext{c}{71 sources of which 62  with available \gs.}
\tablenotetext{d}{59 sources of which 56  with available \gs.}
\tablenotetext{e}{52 sources of which 46  with available \gs.}
\tablenotetext{f}{78 sources, of which 72 with available \gs.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccl}
\tabletypesize{\scriptsize} \tablenum{5} \tablewidth{0pt}
\tablecaption{{\sc Main Trends Along the 4DE1 Sequence}}
\tablehead{\colhead{Parameter} & \colhead{Population A}
&\colhead{Population B}& \colhead{References}} \startdata
FWHM(\hbbc)                   & 800 -- 4000 \kms\ & 4000 -- 10000 \kms\ & 1,2,3,4,5\\
$\bullet$log \mbh\            & 6.5 -- 8.5       & 8.0 -- 10.0           & 6,7,8,9\\
$\bullet$ \lledd\             & 0.1 -- 1.0        & 0.01 -- 0.5        & 6,7,8,9\\
W(\hbbc)                      & $\sim$ 80 \AA\   & $\sim$ 100 \AA\     & 1,2,3,4\\
\hbbc\ profile shape          & Lorentzian       & double Gaussian    & 2,3,5,10,11\\
$c(\case{1}{2}$) \hbbc\       & $\sim$ zero      & +500 \kms\         & 1,2,3\\
\rfe\                         & 0.7              & 0.3                & 1,2 \\
{Si}{\sc iii} / {C}{\sc iii}] & 0.4              & 0.2                & 12,13\\
$\bullet \log$ \ne\           & $~$11            & $~$9.5 -- 10       & 12\\
$\bullet \log U$              &  --2/--1.5            &  --1.0/--0.5            & 12\\
FWHM\civbc\                   & (2--6) $ \cdot 10^3$\ \kms\ & (2--10)  $\cdot 10^3$ \kms\ & this paper \\
W(\civbc)                 & 58 \AA\           & 105 \AA\ & this paper\\
AI(\civbc)                & --0.1             & 0.05 & this paper\\
$c(\case{1}{2})$\civ\     & --800 \kms\             & zero & 2,3,this paper,14,15\\
\gs\                      & often large          & rarely large & 2,3,16\\
X-ray variability         & extreme/rapid common & less common & 17,18\\
optical variability       & possible             & more frequent/higher amplitude & 19\\
probability radio loud    & $\approx$ 3--4\%              & $\approx$ 0.25 \%              & 2,20,21\\
BALs                      &  extreme BALs &  less extreme BALs                   & 22,23 \\
\enddata
\tablerefs{1: \citet{marzianietal96} 2: \citet{sulenticetal00a} 3:
\citet{sulenticetal00b} 4: \citet{marzianietal03a} 5:
\citet{veroncettyetal01}  6: \citet{kaspietal00} 7:
\citet{marzianietal03b} 8: \citet{petersonetal04} 9:
\citet{sulenticetal06a}; 10: \citet{sulenticetal02}  11:
\citet{sulenticetal00c} 12: \citet{marzianietal01} 13:
\citet{willsetal99} 14: \citet{yuanwills03}   15:
\citet{baskinlaor05} 16: \citet{wangetal96} 17:
\citet{turneretal99} 18: \citet{grupeetal01} 19:
\citet{giveonetal99} 20: \citet{sulenticetal03} 21: Sulentic et
al. (2007), in preparation 22: \citet{reichardetal03}
 22: \citet{sulenticetal06b}    } \label{tab:summ}
\end{deluxetable}
